Polygones fondamentaux d'une courbe modulaire

A few pages in Siegel describe how, starting with a fundamental polygon for a compact Riemann surface, one can construct a symplectic basis of its homology. This note retells that construction, specializing to the case where the surface is associated to a congruence subgroup $\Gamma$ of $SL_2(Z)$. One then obtains by classical procedures a generating system for $\Gamma$ with a minimal number of hyperbolic elements and a presentation of the $Z[\Gamma]$-module $Z[P^1(Q)]_0$.

==> fareydraw/cercle0_21.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{30};
\draw \unarc{3}{$\aaa_{2}$}{30};
\draw \cell{3}{30};
\fill \cell{3}{30};
\draw \link {4}{$\aaa_{3}$}{8}{$\aaa^*_{3}$}{30};
\draw \link {5}{$\aaa_{4}$}{10}{$\aaa^*_{4}$}{30};
\draw \link {6}{$\aaa_{5}$}{9}{$\aaa^*_{5}$}{30};
\draw \link {7}{$\aaa_{6}$}{11}{$\aaa^*_{6}$}{30};
\draw \unarc{12}{$\aaa_{7}$}{30};
\draw \cell{12}{30};
\fill \cell{12}{30};



==> fareydraw/cercle0_24.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{20};
\draw \link {3}{$\aaa_{2}$}{10}{$\aaa^*_{2}$}{20};
\draw \link {4}{$\aaa_{3}$}{5}{$\aaa^*_{3}$}{20};
\draw \link {6}{$\aaa_{4}$}{18}{$\aaa^*_{4}$}{20};
\draw \link {7}{$\aaa_{5}$}{17}{$\aaa^*_{5}$}{20};
\draw \link {8}{$\aaa_{6}$}{16}{$\aaa^*_{6}$}{20};
\draw \link {9}{$\aaa_{7}$}{15}{$\aaa^*_{7}$}{20};
\draw \link {11}{$\aaa_{8}$}{12}{$\aaa^*_{8}$}{20};
\draw \link {13}{$\aaa_{9}$}{14}{$\aaa^*_{9}$}{20};



==> fareydraw/cercle0_26.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{45/2};
\draw \unarc{3}{$\aaa_{2}$}{45/2};
\draw \cell{3}{45/2};
\draw \link {4}{$\aaa_{3}$}{13}{$\aaa^*_{3}$}{45/2};
\draw \link {5}{$\aaa_{4}$}{9}{$\aaa^*_{4}$}{45/2};
\draw \link {6}{$\aaa_{5}$}{15}{$\aaa^*_{5}$}{45/2};
\draw \link {7}{$\aaa_{6}$}{12}{$\aaa^*_{6}$}{45/2};
\draw \link {8}{$\aaa_{7}$}{11}{$\aaa^*_{7}$}{45/2};
\draw \link {10}{$\aaa_{8}$}{14}{$\aaa^*_{8}$}{45/2};
\draw \unarc{16}{$\aaa_{9}$}{45/2};
\draw \cell{16}{45/2};



==> fareydraw/cercle0_28.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{20};
\draw \link {3}{$\aaa_{2}$}{9}{$\aaa^*_{2}$}{20};
\draw \link {4}{$\aaa_{3}$}{5}{$\aaa^*_{3}$}{20};
\draw \slink {6}{$\aaa_{4}$}{15}{$\aaa^*_{4}$}{20};
\draw \link {7}{$\aaa_{5}$}{17}{$\aaa^*_{5}$}{20};
\draw \link {8}{$\aaa_{6}$}{10}{$\aaa^*_{6}$}{20};
\draw \link {11}{$\aaa_{7}$}{12}{$\aaa^*_{7}$}{20};
\draw \link {13}{$\aaa_{8}$}{16}{$\aaa^*_{8}$}{20};
\draw \link {14}{$\aaa_{9}$}{18}{$\aaa^*_{9}$}{20};



==> fareydraw/cercle0_31.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{30};
\draw \unarc{3}{$\aaa_{2}$}{30};
\draw \cell{3}{30};
\fill \cell{3}{30};
\draw \link {4}{$\aaa_{3}$}{11}{$\aaa^*_{3}$}{30};
\draw \unarc{5}{$\aaa_{4}$}{30};
\draw \cell{5}{30};
\fill \cell{5}{30};
\draw \slink {6}{$\aaa_{5}$}{12}{$\aaa^*_{5}$}{30};
\draw \link {7}{$\aaa_{6}$}{9}{$\aaa^*_{6}$}{30};
\draw \link {8}{$\aaa_{7}$}{10}{$\aaa^*_{7}$}{30};



==> fareydraw/cercle0_35.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{20};
\draw \link {3}{$\aaa_{2}$}{6}{$\aaa^*_{2}$}{20};
\draw \link {4}{$\aaa_{3}$}{14}{$\aaa^*_{3}$}{20};
\draw \link {5}{$\aaa_{4}$}{9}{$\aaa^*_{4}$}{20};
\draw \link {7}{$\aaa_{5}$}{17}{$\aaa^*_{5}$}{20};
\draw \link {8}{$\aaa_{6}$}{12}{$\aaa^*_{6}$}{20};
\draw \link {10}{$\aaa_{7}$}{13}{$\aaa^*_{7}$}{20};
\draw \link {11}{$\aaa_{8}$}{16}{$\aaa^*_{8}$}{20};
\draw \link {15}{$\aaa_{9}$}{18}{$\aaa^*_{9}$}{20};



==> fareydraw/cercle0_37.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{180/7};
\draw \slink {3}{$\aaa_{2}$}{10}{$\aaa^*_{2}$}{180/7};
\draw \link {4}{$\aaa_{3}$}{12}{$\aaa^*_{3}$}{180/7};
\draw \unarc{5}{$\aaa_{4}$}{180/7};
\draw \cell{5}{180/7};
\fill \cell{5}{180/7};
\draw \link {6}{$\aaa_{5}$}{9}{$\aaa^*_{5}$}{180/7};
\draw \slink {7}{$\aaa_{6}$}{14}{$\aaa^*_{6}$}{180/7};
\draw \unarc{8}{$\aaa_{7}$}{180/7};
\draw \cell{8}{180/7};
\draw \unarc{11}{$\aaa_{8}$}{180/7};
\draw \cell{11}{180/7};
\draw \unarc{13}{$\aaa_{9}$}{180/7};
\draw \cell{13}{180/7};
\fill \cell{13}{180/7};



==> fareydraw/cercle0_59.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/11};
\draw \link {3}{$$}{5}{$$}{180/11};
\draw \link {4}{$$}{7}{$$}{180/11};
\draw \link {6}{$$}{9}{$$}{180/11};
\draw \link {8}{$$}{15}{$$}{180/11};
\draw \link {10}{$$}{18}{$$}{180/11};
\draw \link {11}{$$}{13}{$$}{180/11};
\draw \link {12}{$$}{14}{$$}{180/11};
\draw \link {16}{$$}{19}{$$}{180/11};
\draw \link {17}{$$}{21}{$$}{180/11};
\draw \link {20}{$$}{22}{$$}{180/11};



==> fareydraw/cercle0_60.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{36/5};
\draw \link {3}{$$}{12}{$$}{36/5};
\draw \link {4}{$$}{28}{$$}{36/5};
\draw \link {5}{$$}{32}{$$}{36/5};
\draw \link {6}{$$}{44}{$$}{36/5};
\draw \link {7}{$$}{49}{$$}{36/5};
\draw \link {8}{$$}{21}{$$}{36/5};
\draw \link {9}{$$}{47}{$$}{36/5};
\draw \link {10}{$$}{46}{$$}{36/5};
\draw \link {11}{$$}{24}{$$}{36/5};
\draw \link {13}{$$}{23}{$$}{36/5};
\draw \link {14}{$$}{36}{$$}{36/5};
\draw \link {15}{$$}{42}{$$}{36/5};
\draw \slink {16}{$$}{41}{$$}{36/5};
\draw \link {17}{$$}{26}{$$}{36/5};
\draw \link {18}{$$}{19}{$$}{36/5};
\draw \link {20}{$$}{39}{$$}{36/5};
\draw \link {22}{$$}{37}{$$}{36/5};
\draw \link {25}{$$}{29}{$$}{36/5};
\draw \link {27}{$$}{33}{$$}{36/5};
\draw \link {30}{$$}{45}{$$}{36/5};
\draw \link {31}{$$}{35}{$$}{36/5};
\draw \link {34}{$$}{40}{$$}{36/5};
\draw \link {38}{$$}{48}{$$}{36/5};
\draw \link {43}{$$}{50}{$$}{36/5};



==> fareydraw/cercle0_61.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/11};
\draw \link {3}{$$}{12}{$$}{180/11};
\draw \unarc{4}{$$}{180/11};
\draw \cell{4}{180/11};
\draw \unarc{5}{$$}{180/11};
\draw \cell{5}{180/11};
\fill \cell{5}{180/11};
\draw \link {6}{$$}{18}{$$}{180/11};
\draw \link {7}{$$}{19}{$$}{180/11};
\draw \link {8}{$$}{15}{$$}{180/11};
\draw \link {9}{$$}{22}{$$}{180/11};
\draw \link {10}{$$}{14}{$$}{180/11};
\draw \link {11}{$$}{17}{$$}{180/11};
\draw \link {13}{$$}{16}{$$}{180/11};
\draw \unarc{20}{$$}{180/11};
\draw \cell{20}{180/11};
\fill \cell{20}{180/11};
\draw \unarc{21}{$$}{180/11};
\draw \cell{21}{180/11};



==> fareydraw/cercle0_62.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/17};
\draw \link {3}{$$}{17}{$$}{180/17};
\draw \link {4}{$$}{25}{$$}{180/17};
\draw \link {5}{$$}{32}{$$}{180/17};
\draw \link {6}{$$}{11}{$$}{180/17};
\draw \link {7}{$$}{13}{$$}{180/17};
\draw \link {8}{$$}{18}{$$}{180/17};
\draw \slink {9}{$$}{26}{$$}{180/17};
\draw \link {10}{$$}{34}{$$}{180/17};
\draw \link {12}{$$}{23}{$$}{180/17};
\draw \link {14}{$$}{20}{$$}{180/17};
\draw \link {15}{$$}{19}{$$}{180/17};
\draw \link {16}{$$}{24}{$$}{180/17};
\draw \link {21}{$$}{27}{$$}{180/17};
\draw \link {22}{$$}{29}{$$}{180/17};
\draw \link {28}{$$}{31}{$$}{180/17};
\draw \link {30}{$$}{33}{$$}{180/17};



==> fareydraw/cercle0_63.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/17};
\draw \link {3}{$$}{29}{$$}{180/17};
\draw \link {4}{$$}{28}{$$}{180/17};
\draw \link {5}{$$}{20}{$$}{180/17};
\draw \link {6}{$$}{24}{$$}{180/17};
\draw \link {7}{$$}{11}{$$}{180/17};
\draw \link {8}{$$}{17}{$$}{180/17};
\draw \link {9}{$$}{23}{$$}{180/17};
\draw \link {10}{$$}{30}{$$}{180/17};
\draw \link {12}{$$}{13}{$$}{180/17};
\draw \link {14}{$$}{34}{$$}{180/17};
\draw \link {15}{$$}{16}{$$}{180/17};
\draw \link {18}{$$}{31}{$$}{180/17};
\draw \link {19}{$$}{22}{$$}{180/17};
\draw \link {21}{$$}{33}{$$}{180/17};
\draw \link {25}{$$}{32}{$$}{180/17};
\draw \link {26}{$$}{27}{$$}{180/17};



==> fareydraw/cercle0_64.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/17};
\draw \link {3}{$$}{4}{$$}{180/17};
\draw \link {5}{$$}{28}{$$}{180/17};
\draw \link {6}{$$}{19}{$$}{180/17};
\draw \link {7}{$$}{32}{$$}{180/17};
\draw \link {8}{$$}{27}{$$}{180/17};
\draw \link {9}{$$}{10}{$$}{180/17};
\draw \link {11}{$$}{12}{$$}{180/17};
\draw \link {13}{$$}{23}{$$}{180/17};
\draw \link {14}{$$}{15}{$$}{180/17};
\draw \link {16}{$$}{26}{$$}{180/17};
\draw \link {17}{$$}{18}{$$}{180/17};
\draw \link {20}{$$}{31}{$$}{180/17};
\draw \link {21}{$$}{22}{$$}{180/17};
\draw \link {24}{$$}{25}{$$}{180/17};
\draw \link {29}{$$}{30}{$$}{180/17};
\draw \link {33}{$$}{34}{$$}{180/17};



==> fareydraw/cercle0_65.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{12};
\draw \link {3}{$$}{19}{$$}{12};
\draw \link {4}{$$}{25}{$$}{12};
\draw \link {5}{$$}{15}{$$}{12};
\draw \link {6}{$$}{29}{$$}{12};
\draw \link {7}{$$}{24}{$$}{12};
\draw \link {8}{$$}{13}{$$}{12};
\draw \unarc{9}{$$}{12};
\draw \cell{9}{12};
\draw \link {10}{$$}{26}{$$}{12};
\draw \link {11}{$$}{27}{$$}{12};
\draw \link {12}{$$}{18}{$$}{12};
\draw \link {14}{$$}{23}{$$}{12};
\draw \unarc{16}{$$}{12};
\draw \cell{16}{12};
\draw \link {17}{$$}{21}{$$}{12};
\draw \unarc{20}{$$}{12};
\draw \cell{20}{12};
\draw \link {22}{$$}{30}{$$}{12};
\draw \unarc{28}{$$}{12};
\draw \cell{28}{12};



==> fareydraw/cercle0_66.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{36/5};
\draw \link {3}{$$}{41}{$$}{36/5};
\draw \slink {4}{$$}{29}{$$}{36/5};
\draw \link {5}{$$}{15}{$$}{36/5};
\draw \link {6}{$$}{42}{$$}{36/5};
\draw \link {7}{$$}{33}{$$}{36/5};
\draw \link {8}{$$}{20}{$$}{36/5};
\draw \link {9}{$$}{19}{$$}{36/5};
\draw \link {10}{$$}{39}{$$}{36/5};
\draw \link {11}{$$}{46}{$$}{36/5};
\draw \link {12}{$$}{26}{$$}{36/5};
\draw \link {13}{$$}{40}{$$}{36/5};
\draw \link {14}{$$}{24}{$$}{36/5};
\draw \link {16}{$$}{48}{$$}{36/5};
\draw \link {17}{$$}{50}{$$}{36/5};
\draw \link {18}{$$}{44}{$$}{36/5};
\draw \link {21}{$$}{30}{$$}{36/5};
\draw \slink {22}{$$}{47}{$$}{36/5};
\draw \link {23}{$$}{38}{$$}{36/5};
\draw \link {25}{$$}{31}{$$}{36/5};
\draw \link {27}{$$}{45}{$$}{36/5};
\draw \link {28}{$$}{35}{$$}{36/5};
\draw \link {32}{$$}{36}{$$}{36/5};
\draw \link {34}{$$}{49}{$$}{36/5};
\draw \link {37}{$$}{43}{$$}{36/5};



==> fareydraw/cercle0_67.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{15};
\draw \link {3}{$$}{8}{$$}{15};
\draw \link {4}{$$}{17}{$$}{15};
\draw \link {5}{$$}{19}{$$}{15};
\draw \link {6}{$$}{20}{$$}{15};
\draw \link {7}{$$}{12}{$$}{15};
\draw \link {9}{$$}{11}{$$}{15};
\draw \link {10}{$$}{23}{$$}{15};
\draw \link {13}{$$}{21}{$$}{15};
\draw \link {14}{$$}{24}{$$}{15};
\draw \unarc{15}{$$}{15};
\draw \cell{15}{15};
\fill \cell{15}{15};
\draw \unarc{16}{$$}{15};
\draw \cell{16}{15};
\fill \cell{16}{15};
\draw \link {18}{$$}{22}{$$}{15};



==> fareydraw/cercle0_68.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/19};
\draw \link {3}{$$}{6}{$$}{180/19};
\draw \slink {4}{$$}{23}{$$}{180/19};
\draw \link {5}{$$}{31}{$$}{180/19};
\draw \link {7}{$$}{19}{$$}{180/19};
\draw \link {8}{$$}{12}{$$}{180/19};
\draw \link {9}{$$}{27}{$$}{180/19};
\draw \link {10}{$$}{32}{$$}{180/19};
\draw \link {11}{$$}{37}{$$}{180/19};
\draw \link {13}{$$}{29}{$$}{180/19};
\draw \link {14}{$$}{15}{$$}{180/19};
\draw \link {16}{$$}{20}{$$}{180/19};
\draw \link {17}{$$}{33}{$$}{180/19};
\draw \link {18}{$$}{26}{$$}{180/19};
\draw \link {21}{$$}{36}{$$}{180/19};
\draw \link {22}{$$}{38}{$$}{180/19};
\draw \link {24}{$$}{28}{$$}{180/19};
\draw \link {25}{$$}{35}{$$}{180/19};
\draw \link {30}{$$}{34}{$$}{180/19};



==> fareydraw/cercle0_69.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/17};
\draw \link {3}{$$}{14}{$$}{180/17};
\draw \link {4}{$$}{31}{$$}{180/17};
\draw \link {5}{$$}{25}{$$}{180/17};
\draw \link {6}{$$}{12}{$$}{180/17};
\draw \link {7}{$$}{18}{$$}{180/17};
\draw \link {8}{$$}{33}{$$}{180/17};
\draw \link {9}{$$}{20}{$$}{180/17};
\draw \link {10}{$$}{21}{$$}{180/17};
\draw \link {11}{$$}{19}{$$}{180/17};
\draw \link {13}{$$}{23}{$$}{180/17};
\draw \link {15}{$$}{26}{$$}{180/17};
\draw \link {16}{$$}{27}{$$}{180/17};
\draw \link {17}{$$}{32}{$$}{180/17};
\draw \link {22}{$$}{29}{$$}{180/17};
\draw \link {24}{$$}{30}{$$}{180/17};
\draw \link {28}{$$}{34}{$$}{180/17};



==> fareydraw/cercle0_70.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{36/5};
\draw \link {3}{$$}{11}{$$}{36/5};
\draw \link {4}{$$}{36}{$$}{36/5};
\draw \link {5}{$$}{49}{$$}{36/5};
\draw \link {6}{$$}{39}{$$}{36/5};
\draw \link {7}{$$}{37}{$$}{36/5};
\draw \link {8}{$$}{24}{$$}{36/5};
\draw \link {9}{$$}{23}{$$}{36/5};
\draw \link {10}{$$}{31}{$$}{36/5};
\draw \link {12}{$$}{28}{$$}{36/5};
\draw \link {13}{$$}{43}{$$}{36/5};
\draw \link {14}{$$}{32}{$$}{36/5};
\draw \link {15}{$$}{18}{$$}{36/5};
\draw \link {16}{$$}{29}{$$}{36/5};
\draw \link {17}{$$}{38}{$$}{36/5};
\draw \link {19}{$$}{40}{$$}{36/5};
\draw \link {20}{$$}{48}{$$}{36/5};
\draw \link {21}{$$}{41}{$$}{36/5};
\draw \slink {22}{$$}{47}{$$}{36/5};
\draw \link {25}{$$}{45}{$$}{36/5};
\draw \link {26}{$$}{50}{$$}{36/5};
\draw \link {27}{$$}{35}{$$}{36/5};
\draw \link {30}{$$}{46}{$$}{36/5};
\draw \link {33}{$$}{42}{$$}{36/5};
\draw \link {34}{$$}{44}{$$}{36/5};



==> fareydraw/cercle1_21.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{30};
\draw \unarc{3}{$\aaa_{2}$}{30};
\draw \cell{3}{30};
\fill \cell{3}{30};
\draw \link {4}{$\aaa_{3}$}{5}{$\aaa^*_{3}$}{30};
\draw \link {6}{$\aaa_{4}$}{7}{$\aaa^*_{4}$}{30};
\draw \link {8}{$\aaa_{5}$}{10}{$\aaa^*_{5}$}{30};
\draw \link {9}{$\aaa_{6}$}{11}{$\aaa^*_{6}$}{30};
\draw \unarc{12}{$\aaa_{7}$}{30};
\draw \cell{12}{30};
\fill \cell{12}{30};



==> fareydraw/cercle1_24.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{20};
\draw \link {3}{$\aaa_{2}$}{4}{$\aaa^*_{2}$}{20};
\draw \link {5}{$\aaa_{3}$}{6}{$\aaa^*_{3}$}{20};
\draw \link {7}{$\aaa_{4}$}{8}{$\aaa^*_{4}$}{20};
\draw \link {9}{$\aaa_{5}$}{10}{$\aaa^*_{5}$}{20};
\draw \link {11}{$\aaa_{6}$}{12}{$\aaa^*_{6}$}{20};
\draw \link {13}{$\aaa_{7}$}{15}{$\aaa^*_{7}$}{20};
\draw \link {14}{$\aaa_{8}$}{16}{$\aaa^*_{8}$}{20};
\draw \link {17}{$\aaa_{9}$}{18}{$\aaa^*_{9}$}{20};



==> fareydraw/cercle1_26.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{45/2};
\draw \unarc{3}{$\aaa_{2}$}{45/2};
\draw \cell{3}{45/2};
\draw \link {4}{$\aaa_{3}$}{5}{$\aaa^*_{3}$}{45/2};
\draw \link {6}{$\aaa_{4}$}{7}{$\aaa^*_{4}$}{45/2};
\draw \link {8}{$\aaa_{5}$}{10}{$\aaa^*_{5}$}{45/2};
\draw \link {9}{$\aaa_{6}$}{11}{$\aaa^*_{6}$}{45/2};
\draw \link {12}{$\aaa_{7}$}{14}{$\aaa^*_{7}$}{45/2};
\draw \link {13}{$\aaa_{8}$}{15}{$\aaa^*_{8}$}{45/2};
\draw \unarc{16}{$\aaa_{9}$}{45/2};
\draw \cell{16}{45/2};



==> fareydraw/cercle1_28.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{20};
\draw \link {3}{$\aaa_{2}$}{4}{$\aaa^*_{2}$}{20};
\draw \link {5}{$\aaa_{3}$}{6}{$\aaa^*_{3}$}{20};
\draw \link {7}{$\aaa_{4}$}{9}{$\aaa^*_{4}$}{20};
\draw \link {8}{$\aaa_{5}$}{10}{$\aaa^*_{5}$}{20};
\draw \link {11}{$\aaa_{6}$}{12}{$\aaa^*_{6}$}{20};
\draw \link {13}{$\aaa_{7}$}{15}{$\aaa^*_{7}$}{20};
\draw \link {14}{$\aaa_{8}$}{16}{$\aaa^*_{8}$}{20};
\draw \link {17}{$\aaa_{9}$}{18}{$\aaa^*_{9}$}{20};



==> fareydraw/cercle1_31.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{30};
\draw \unarc{3}{$\aaa_{2}$}{30};
\draw \cell{3}{30};
\fill \cell{3}{30};
\draw \link {4}{$\aaa_{3}$}{6}{$\aaa^*_{3}$}{30};
\draw \link {5}{$\aaa_{4}$}{7}{$\aaa^*_{4}$}{30};
\draw \link {8}{$\aaa_{5}$}{10}{$\aaa^*_{5}$}{30};
\draw \link {9}{$\aaa_{6}$}{11}{$\aaa^*_{6}$}{30};
\draw \unarc{12}{$\aaa_{7}$}{30};
\draw \cell{12}{30};
\fill \cell{12}{30};



==> fareydraw/cercle1_35.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{20};
\draw \link {3}{$\aaa_{2}$}{4}{$\aaa^*_{2}$}{20};
\draw \link {5}{$\aaa_{3}$}{7}{$\aaa^*_{3}$}{20};
\draw \link {6}{$\aaa_{4}$}{8}{$\aaa^*_{4}$}{20};
\draw \link {9}{$\aaa_{5}$}{10}{$\aaa^*_{5}$}{20};
\draw \link {11}{$\aaa_{6}$}{13}{$\aaa^*_{6}$}{20};
\draw \link {12}{$\aaa_{7}$}{14}{$\aaa^*_{7}$}{20};
\draw \link {15}{$\aaa_{8}$}{17}{$\aaa^*_{8}$}{20};
\draw \link {16}{$\aaa_{9}$}{18}{$\aaa^*_{9}$}{20};



==> fareydraw/cercle1_37.tex <==
\draw \link {1}{$\aaa_{1}$}{2}{$\aaa^*_{1}$}{180/7};
\draw \unarc{3}{$\aaa_{2}$}{180/7};
\draw \cell{3}{180/7};
\draw \link {4}{$\aaa_{3}$}{6}{$\aaa^*_{3}$}{180/7};
\draw \link {5}{$\aaa_{4}$}{7}{$\aaa^*_{4}$}{180/7};
\draw \unarc{8}{$\aaa_{5}$}{180/7};
\draw \cell{8}{180/7};
\fill \cell{8}{180/7};
\draw \link {9}{$\aaa_{6}$}{11}{$\aaa^*_{6}$}{180/7};
\draw \link {10}{$\aaa_{7}$}{12}{$\aaa^*_{7}$}{180/7};
\draw \unarc{13}{$\aaa_{8}$}{180/7};
\draw \cell{13}{180/7};
\draw \unarc{14}{$\aaa_{9}$}{180/7};
\draw \cell{14}{180/7};
\fill \cell{14}{180/7};



==> fareydraw/cercle1_59.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/11};
\draw \link {3}{$$}{5}{$$}{180/11};
\draw \link {4}{$$}{6}{$$}{180/11};
\draw \link {7}{$$}{9}{$$}{180/11};
\draw \link {8}{$$}{10}{$$}{180/11};
\draw \link {11}{$$}{13}{$$}{180/11};
\draw \link {12}{$$}{14}{$$}{180/11};
\draw \link {15}{$$}{17}{$$}{180/11};
\draw \link {16}{$$}{18}{$$}{180/11};
\draw \link {19}{$$}{21}{$$}{180/11};
\draw \link {20}{$$}{22}{$$}{180/11};



==> fareydraw/cercle1_60.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{36/5};
\draw \link {3}{$$}{4}{$$}{36/5};
\draw \link {5}{$$}{6}{$$}{36/5};
\draw \link {7}{$$}{8}{$$}{36/5};
\draw \link {9}{$$}{10}{$$}{36/5};
\draw \link {11}{$$}{12}{$$}{36/5};
\draw \link {13}{$$}{15}{$$}{36/5};
\draw \link {14}{$$}{16}{$$}{36/5};
\draw \link {17}{$$}{18}{$$}{36/5};
\draw \link {19}{$$}{20}{$$}{36/5};
\draw \link {21}{$$}{23}{$$}{36/5};
\draw \link {22}{$$}{24}{$$}{36/5};
\draw \link {25}{$$}{26}{$$}{36/5};
\draw \link {27}{$$}{29}{$$}{36/5};
\draw \link {28}{$$}{30}{$$}{36/5};
\draw \link {31}{$$}{32}{$$}{36/5};
\draw \link {33}{$$}{35}{$$}{36/5};
\draw \link {34}{$$}{36}{$$}{36/5};
\draw \link {37}{$$}{39}{$$}{36/5};
\draw \link {38}{$$}{40}{$$}{36/5};
\draw \link {41}{$$}{43}{$$}{36/5};
\draw \link {42}{$$}{44}{$$}{36/5};
\draw \link {45}{$$}{46}{$$}{36/5};
\draw \link {47}{$$}{49}{$$}{36/5};
\draw \link {48}{$$}{50}{$$}{36/5};



==> fareydraw/cercle1_61.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/11};
\draw \link {3}{$$}{5}{$$}{180/11};
\draw \link {4}{$$}{6}{$$}{180/11};
\draw \unarc{7}{$$}{180/11};
\draw \cell{7}{180/11};
\fill \cell{7}{180/11};
\draw \unarc{8}{$$}{180/11};
\draw \cell{8}{180/11};
\draw \link {9}{$$}{11}{$$}{180/11};
\draw \link {10}{$$}{12}{$$}{180/11};
\draw \link {13}{$$}{15}{$$}{180/11};
\draw \link {14}{$$}{16}{$$}{180/11};
\draw \link {17}{$$}{19}{$$}{180/11};
\draw \link {18}{$$}{20}{$$}{180/11};
\draw \unarc{21}{$$}{180/11};
\draw \cell{21}{180/11};
\fill \cell{21}{180/11};
\draw \unarc{22}{$$}{180/11};
\draw \cell{22}{180/11};



==> fareydraw/cercle1_62.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/17};
\draw \link {3}{$$}{4}{$$}{180/17};
\draw \link {5}{$$}{7}{$$}{180/17};
\draw \link {6}{$$}{8}{$$}{180/17};
\draw \link {9}{$$}{11}{$$}{180/17};
\draw \link {10}{$$}{12}{$$}{180/17};
\draw \link {13}{$$}{15}{$$}{180/17};
\draw \link {14}{$$}{16}{$$}{180/17};
\draw \link {17}{$$}{18}{$$}{180/17};
\draw \link {19}{$$}{21}{$$}{180/17};
\draw \link {20}{$$}{22}{$$}{180/17};
\draw \link {23}{$$}{25}{$$}{180/17};
\draw \link {24}{$$}{26}{$$}{180/17};
\draw \link {27}{$$}{29}{$$}{180/17};
\draw \link {28}{$$}{30}{$$}{180/17};
\draw \link {31}{$$}{33}{$$}{180/17};
\draw \link {32}{$$}{34}{$$}{180/17};



==> fareydraw/cercle1_63.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/17};
\draw \link {3}{$$}{4}{$$}{180/17};
\draw \link {5}{$$}{6}{$$}{180/17};
\draw \link {7}{$$}{8}{$$}{180/17};
\draw \link {9}{$$}{11}{$$}{180/17};
\draw \link {10}{$$}{12}{$$}{180/17};
\draw \link {13}{$$}{14}{$$}{180/17};
\draw \link {15}{$$}{17}{$$}{180/17};
\draw \link {16}{$$}{18}{$$}{180/17};
\draw \link {19}{$$}{21}{$$}{180/17};
\draw \link {20}{$$}{22}{$$}{180/17};
\draw \link {23}{$$}{25}{$$}{180/17};
\draw \link {24}{$$}{26}{$$}{180/17};
\draw \link {27}{$$}{28}{$$}{180/17};
\draw \link {29}{$$}{30}{$$}{180/17};
\draw \link {31}{$$}{33}{$$}{180/17};
\draw \link {32}{$$}{34}{$$}{180/17};



==> fareydraw/cercle1_64.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/17};
\draw \link {3}{$$}{4}{$$}{180/17};
\draw \link {5}{$$}{6}{$$}{180/17};
\draw \link {7}{$$}{9}{$$}{180/17};
\draw \link {8}{$$}{10}{$$}{180/17};
\draw \link {11}{$$}{12}{$$}{180/17};
\draw \link {13}{$$}{15}{$$}{180/17};
\draw \link {14}{$$}{16}{$$}{180/17};
\draw \link {17}{$$}{18}{$$}{180/17};
\draw \link {19}{$$}{20}{$$}{180/17};
\draw \link {21}{$$}{23}{$$}{180/17};
\draw \link {22}{$$}{24}{$$}{180/17};
\draw \link {25}{$$}{26}{$$}{180/17};
\draw \link {27}{$$}{28}{$$}{180/17};
\draw \link {29}{$$}{30}{$$}{180/17};
\draw \link {31}{$$}{32}{$$}{180/17};
\draw \link {33}{$$}{34}{$$}{180/17};



==> fareydraw/cercle1_65.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{12};
\draw \unarc{3}{$$}{12};
\draw \cell{3}{12};
\draw \link {4}{$$}{6}{$$}{12};
\draw \link {5}{$$}{7}{$$}{12};
\draw \unarc{8}{$$}{12};
\draw \cell{8}{12};
\draw \link {9}{$$}{10}{$$}{12};
\draw \link {11}{$$}{12}{$$}{12};
\draw \link {13}{$$}{15}{$$}{12};
\draw \link {14}{$$}{16}{$$}{12};
\draw \link {17}{$$}{19}{$$}{12};
\draw \link {18}{$$}{20}{$$}{12};
\draw \unarc{21}{$$}{12};
\draw \cell{21}{12};
\draw \link {22}{$$}{24}{$$}{12};
\draw \link {23}{$$}{25}{$$}{12};
\draw \link {26}{$$}{28}{$$}{12};
\draw \link {27}{$$}{29}{$$}{12};
\draw \unarc{30}{$$}{12};
\draw \cell{30}{12};



==> fareydraw/cercle1_66.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{36/5};
\draw \link {3}{$$}{4}{$$}{36/5};
\draw \link {5}{$$}{6}{$$}{36/5};
\draw \link {7}{$$}{9}{$$}{36/5};
\draw \link {8}{$$}{10}{$$}{36/5};
\draw \link {11}{$$}{12}{$$}{36/5};
\draw \link {13}{$$}{14}{$$}{36/5};
\draw \link {15}{$$}{17}{$$}{36/5};
\draw \link {16}{$$}{18}{$$}{36/5};
\draw \link {19}{$$}{20}{$$}{36/5};
\draw \link {21}{$$}{23}{$$}{36/5};
\draw \link {22}{$$}{24}{$$}{36/5};
\draw \link {25}{$$}{26}{$$}{36/5};
\draw \link {27}{$$}{29}{$$}{36/5};
\draw \link {28}{$$}{30}{$$}{36/5};
\draw \link {31}{$$}{33}{$$}{36/5};
\draw \link {32}{$$}{34}{$$}{36/5};
\draw \link {35}{$$}{37}{$$}{36/5};
\draw \link {36}{$$}{38}{$$}{36/5};
\draw \link {39}{$$}{41}{$$}{36/5};
\draw \link {40}{$$}{42}{$$}{36/5};
\draw \link {43}{$$}{45}{$$}{36/5};
\draw \link {44}{$$}{46}{$$}{36/5};
\draw \link {47}{$$}{49}{$$}{36/5};
\draw \link {48}{$$}{50}{$$}{36/5};



==> fareydraw/cercle1_67.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{15};
\draw \link {3}{$$}{5}{$$}{15};
\draw \link {4}{$$}{6}{$$}{15};
\draw \link {7}{$$}{9}{$$}{15};
\draw \link {8}{$$}{10}{$$}{15};
\draw \link {11}{$$}{13}{$$}{15};
\draw \link {12}{$$}{14}{$$}{15};
\draw \unarc{15}{$$}{15};
\draw \cell{15}{15};
\fill \cell{15}{15};
\draw \unarc{16}{$$}{15};
\draw \cell{16}{15};
\fill \cell{16}{15};
\draw \link {17}{$$}{19}{$$}{15};
\draw \link {18}{$$}{20}{$$}{15};
\draw \link {21}{$$}{23}{$$}{15};
\draw \link {22}{$$}{24}{$$}{15};



==> fareydraw/cercle1_68.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/19};
\draw \link {3}{$$}{4}{$$}{180/19};
\draw \link {5}{$$}{6}{$$}{180/19};
\draw \link {7}{$$}{9}{$$}{180/19};
\draw \link {8}{$$}{10}{$$}{180/19};
\draw \link {11}{$$}{12}{$$}{180/19};
\draw \link {13}{$$}{15}{$$}{180/19};
\draw \link {14}{$$}{16}{$$}{180/19};
\draw \link {17}{$$}{19}{$$}{180/19};
\draw \link {18}{$$}{20}{$$}{180/19};
\draw \link {21}{$$}{23}{$$}{180/19};
\draw \link {22}{$$}{24}{$$}{180/19};
\draw \link {25}{$$}{27}{$$}{180/19};
\draw \link {26}{$$}{28}{$$}{180/19};
\draw \link {29}{$$}{30}{$$}{180/19};
\draw \link {31}{$$}{33}{$$}{180/19};
\draw \link {32}{$$}{34}{$$}{180/19};
\draw \link {35}{$$}{37}{$$}{180/19};
\draw \link {36}{$$}{38}{$$}{180/19};



==> fareydraw/cercle1_69.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{180/17};
\draw \link {3}{$$}{4}{$$}{180/17};
\draw \link {5}{$$}{7}{$$}{180/17};
\draw \link {6}{$$}{8}{$$}{180/17};
\draw \link {9}{$$}{11}{$$}{180/17};
\draw \link {10}{$$}{12}{$$}{180/17};
\draw \link {13}{$$}{15}{$$}{180/17};
\draw \link {14}{$$}{16}{$$}{180/17};
\draw \link {17}{$$}{19}{$$}{180/17};
\draw \link {18}{$$}{20}{$$}{180/17};
\draw \link {21}{$$}{23}{$$}{180/17};
\draw \link {22}{$$}{24}{$$}{180/17};
\draw \link {25}{$$}{26}{$$}{180/17};
\draw \link {27}{$$}{29}{$$}{180/17};
\draw \link {28}{$$}{30}{$$}{180/17};
\draw \link {31}{$$}{33}{$$}{180/17};
\draw \link {32}{$$}{34}{$$}{180/17};



==> fareydraw/cercle1_70.tex <==
\draw \link {1}{$(1,\infty)$}{2}{$$}{36/5};
\draw \link {3}{$$}{4}{$$}{36/5};
\draw \link {5}{$$}{6}{$$}{36/5};
\draw \link {7}{$$}{8}{$$}{36/5};
\draw \link {9}{$$}{11}{$$}{36/5};
\draw \link {10}{$$}{12}{$$}{36/5};
\draw \link {13}{$$}{14}{$$}{36/5};
\draw \link {15}{$$}{16}{$$}{36/5};
\draw \link {17}{$$}{19}{$$}{36/5};
\draw \link {18}{$$}{20}{$$}{36/5};
\draw \link {21}{$$}{23}{$$}{36/5};
\draw \link {22}{$$}{24}{$$}{36/5};
\draw \link {25}{$$}{27}{$$}{36/5};
\draw \link {26}{$$}{28}{$$}{36/5};
\draw \link {29}{$$}{30}{$$}{36/5};
\draw \link {31}{$$}{33}{$$}{36/5};
\draw \link {32}{$$}{34}{$$}{36/5};
\draw \link {35}{$$}{37}{$$}{36/5};
\draw \link {36}{$$}{38}{$$}{36/5};
\draw \link {39}{$$}{41}{$$}{36/5};
\draw \link {40}{$$}{42}{$$}{36/5};
\draw \link {43}{$$}{45}{$$}{36/5};
\draw \link {44}{$$}{46}{$$}{36/5};
\draw \link {47}{$$}{49}{$$}{36/5};
\draw \link {48}{$$}{50}{$$}{36/5};


